Decision-calibrated prediction sets for robust power system operations

Robust optimization offers a tractable approach to balance operating costs and reliability in power systems dominated by weather-dependent renewable uncertainty, but its performance depends critically on the uncertainty set. Data-driven approaches construct uncertainty sets from historical observations or predictive models and often calibrate them for prescribed coverage, which suffices for operational reliability. However, as operating decisions can satisfy all constraints for realizations outside the uncertainty set, coverage-based calibration can lead to unnecessarily large sets and higher operating costs. We propose decision-calibrated conditional multivariate prediction sets that serve as uncertainty sets for robust scheduling. Our two-step framework separates likelihood-based learning of set location and shape from calibration of set size to meet an operational reliability target. First, we use norm-based scores that capture contextual information while admitting tractable robust formulations. Second, we establish finite-sample control of the expected downstream constraint-violation loss by calibrating the size threshold directly against operational violations. Since reoptimizing operating decisions as the set-size threshold changes can make the loss non-monotone, we apply conformal risk control to a monotone upper envelope of the loss on a fixed threshold grid. We evaluate our framework in 15-minute-ahead energy and reserve scheduling with network constraints, formulated as a robust DC optimal power flow problem with affine recourse. Numerical experiments show that decision-based calibration tracks prescribed reliability targets more closely and reduces operating costs relative to coverage-based calibration and end-to-end learning benchmarks. We further find that the calibration criterion has a larger effect on downstream performance compared to contextual transformations.

==> figures/operating_timeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,277); %set diagram left start at 0, and has height of 277

%Straight Lines [id:da3004804715338182] 
\draw    (500,200) -- (500,220) -- (80,219) -- (80,193) ;
\draw [shift={(80,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03374484085560148] 
\draw    (82.5,121) -- (82.5,148) ;
\draw [shift={(82.5,151)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da12083091005272806] 
\draw    (147.63,165.25) -- (254.63,165.25) ;
\draw [shift={(257.63,165.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6397091806134982] 
\draw    (339.89,165.25) -- (446.89,165.25) ;
\draw [shift={(449.89,165.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15408109703661033] 
\draw    (484.5,112) -- (484.5,139) ;
\draw [shift={(484.5,142)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8598636479069699] 
\draw   (264.26,140.5) -- (333.26,140.5) -- (333.26,190) -- (264.26,190) -- cycle ;

%Shape: Rectangle [id:dp039786757342001766] 
\draw   (450,142) -- (530,142) -- (530,191.5) -- (450,191.5) -- cycle ;

% Text Node
\draw (147,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {New observations; repeat every 15 min};
% Text Node
\draw (154,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {Set $\displaystyle \mathcal{U}_{\hat{\vtheta }}( \vx_{0} ;\hat{\rho})$};
% Text Node
\draw (457.5,146.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reserve \\activation};
% Text Node
\draw    (27,150.25) -- (143,150.25) -- (143,180.25) -- (27,180.25) -- cycle  ;
\draw (30,154.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Model $\displaystyle s_{\hat{\vtheta}}( \vx_{0} ,\rvy)$ };
% Text Node
\draw (348,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {Schedule, \\linear policy};
% Text Node
\draw (141,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {Scheduling at time $\displaystyle t$};
% Text Node
\draw (391,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {Delivery at time $\displaystyle t+15$};
% Text Node
\draw (42,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {Features $\displaystyle \vx_{0}$};
% Text Node
\draw (441,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Realized error\\ $\displaystyle \vxi =\vy-\hat{\vy}$};
% Text Node
\draw (271.76,146.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Robust \\DCOPF};


\end{tikzpicture}

==> figures/updated_flowchart.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,295); %set diagram left start at 0, and has height of 295

%Straight Lines [id:da24431723046905673] 
\draw    (50,40) -- (117,40) ;
\draw [shift={(120,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3276230817017993] 
\draw   (127.5,20) -- (247.5,20) -- (247.5,60) -- (127.5,60) -- cycle ;

%Straight Lines [id:da10108306046134696] 
\draw    (260,40) -- (317,40) ;
\draw [shift={(320,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp5061562558145523] 
\draw   (80,120) -- (295,120) -- (295,200) -- (80,200) -- cycle ;
%Straight Lines [id:da8755662568058671] 
\draw    (187.5,149.5) -- (187.5,166.5) ;
\draw [shift={(187.5,169.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


%Straight Lines [id:da35395287346826465] 
\draw    (40,160) -- (67,160) ;
\draw [shift={(70,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da76824232510343] 
\draw    (300,160) -- (317,160) ;
\draw [shift={(320,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp42198518901497595] 
\draw   (192.88,209.74) -- (193.24,233.77) -- (198.97,233.68) -- (187.74,249.87) -- (176.03,234.02) -- (181.76,233.94) -- (181.41,209.91) -- cycle ;
%Straight Lines [id:da30624709088466484] 
\draw    (290,40) -- (290,80) -- (190,80) -- (190,107) ;
\draw [shift={(190,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (157,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{\hat{\theta }}( x,\hat{\rho })$};
% Text Node
\draw (99,130.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Evaluate downstream loss};
% Text Node
\draw (83.5,171.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Monotonicity correction $\displaystyle +$ CRC};
% Text Node
\draw (140,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {Train $\displaystyle s_{\hat{\mathbf{\theta }}}( x,y)$};
% Text Node
\draw (11,29.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{D}^{\text{train}}$};
% Text Node
\draw (320,31.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{\theta }$: location and shape};
% Text Node
\draw (11,149.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{D}^{\text{cal}}$};
% Text Node
\draw (320,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{\rho }$: set size};


\end{tikzpicture}
